Clock Diffusion: Efficient Semi-Autoregressive Continuous Diffusion Language Models

Recent works on continuous diffusion for discrete data have demonstrated performance on par with comparable discrete diffusion models. However, these continuous counterparts lack key features that are essential to practical use as language models, namely variable-length generation and support for a key-value cache, and they still lag behind the frontier of autoregressive and discrete diffusion quality. In this work, we address these limitations. We do so by introducing a model parameterization that uses position-dependent noise schedules to define semi-autoregressive (SAR) continuous diffusion language models (DLMs). Together with efficient training and sampling algorithms, we call this framework Clock Diffusion, and we present two special cases of our method: block and sliding window generation. We then define ClockDLMs, a family of Gaussian DLMs based on sliding window Clock Diffusion that attain state-of-the-art diffusion likelihood bounds on OpenWebText, even beating the performant block SAR discrete diffusion models. ClockDLMs trained on TinyGSM also substantially outperform continuous baselines on the GSM8K benchmark and match and exceed comparable SAR discrete diffusion models. Finally, building on our parameterization, we propose more efficient samplers that we dub Cache Grab, which adapt techniques from accelerated inference in discrete diffusion, such as committing tokens whose probabilities exceed a confidence threshold and self-speculative decoding, further improving our models' quality and efficiency.

==> figures/attention_masks.tex <==
% Cache Grab training attention mask.
%
% Required in the manuscript preamble:
%   \usepackage{tikz}
%
% This file intentionally contains only a tikzpicture so that it inherits the
% manuscript's fonts. Its compact layout is approximately 6.6 cm wide and
% 4.2 cm tall, which fits inside a wrapfigure of width 0.5\textwidth without
% scaling down the manuscript's font or line sizes.
%
% A single panel carries both masks: the filled cells are the standard block
% diffusion mask of Arriola et al. (2025), and the dashed outlines mark the
% cells that Cache Grab removes. The panel is generated from the mask rules
% rather than hard-coded, so changing \cgL (sequence length) and \cgb (block
% size) below redraws it. For query q and key k with positions p(.) in 1..L
% and block indices g(.) = floor((p-1)/b):
%
%   clean-to-clean  standard  : g(k) <= g(q)          (block causal)
%                   Cache Grab: p(k) <= p(q)          (token causal)
%   noisy-to-clean  both      : g(k) <  g(q)
%   noisy-to-noisy  both      : g(k) == g(q)
%
% The dashed cells are exactly the difference of the two clean-to-clean rules,
% i.e. the within-block strict upper triangle.

\begingroup
\definecolor{cgMaskBlue}{HTML}{A8C6EE}
\definecolor{cgMaskGreen}{HTML}{BBDDA8}
\definecolor{cgMaskOrange}{HTML}{F7C89B}
\definecolor{cgMaskCut}{HTML}{C76835}
\definecolor{cgMaskEmpty}{HTML}{ECECEC}
\definecolor{cgMaskRule}{HTML}{55606E}
\definecolor{cgMaskInk}{HTML}{25232A}
\definecolor{cgMaskMuted}{HTML}{667085}

% Sequence length and block size. The figure is generated from these.
\newcommand{\cgL}{6}
\newcommand{\cgb}{2}

\begin{tikzpicture}[
  x=0.30cm,
  y=0.30cm,
  font=\small,
  mask label/.style={font=\tiny, text=cgMaskInk, inner sep=0.8pt},
  axis label/.style={font=\tiny\itshape, text=cgMaskMuted, inner sep=1.0pt},
  legend text/.style={font=\tiny, text=cgMaskInk, inner sep=0pt, align=left},
  cut outline/.style={draw=cgMaskCut, densely dashed, line width=0.9pt},
]

\pgfmathtruncatemacro{\cgN}{2*\cgL}

% ---------------------------------------------------------------------------
% Mask cells: the standard block diffusion mask.
% ---------------------------------------------------------------------------
\foreach \cgq in {1,...,\cgN}{%
  \foreach \cgk in {1,...,\cgN}{%
    % Split the [clean | noisy] layout into a stream flag and a position.
    \pgfmathtruncatemacro{\cgnq}{\cgq>\cgL ? 1 : 0}%
    \pgfmathtruncatemacro{\cgnk}{\cgk>\cgL ? 1 : 0}%
    \pgfmathtruncatemacro{\cgpq}{\cgq-\cgnq*\cgL}%
    \pgfmathtruncatemacro{\cgpk}{\cgk-\cgnk*\cgL}%
    \pgfmathtruncatemacro{\cgbq}{floor((\cgpq-1)/\cgb)}%
    \pgfmathtruncatemacro{\cgbk}{floor((\cgpk-1)/\cgb)}%
    \pgfmathtruncatemacro{\cgcc}{(\cgnq==0 && \cgnk==0 && \cgbk<=\cgbq) ? 1 : 0}%
    \pgfmathtruncatemacro{\cgnc}{(\cgnq==1 && \cgnk==0 && \cgbk<\cgbq) ? 1 : 0}%
    \pgfmathtruncatemacro{\cgnn}{(\cgnq==1 && \cgnk==1 && \cgbk==\cgbq) ? 1 : 0}%
    \pgfmathtruncatemacro{\cgst}%
      {\cgcc==1 ? 1 : (\cgnc==1 ? 2 : (\cgnn==1 ? 3 : 0))}%
    \ifcase\cgst\relax
      \colorlet{cgMaskCur}{cgMaskEmpty}%
    \or
      \colorlet{cgMaskCur}{cgMaskBlue}%
    \or
      \colorlet{cgMaskCur}{cgMaskGreen}%
    \or
      \colorlet{cgMaskCur}{cgMaskOrange}%
    \fi
    \path[fill=cgMaskCur, draw=white, line width=0.35pt]
      ({\cgk-1},{-\cgq+1}) rectangle ++(1,-1);%
  }%
}

% Clean / noisy stream separators and outer border.
\draw[draw=cgMaskRule, line width=0.7pt] (\cgL,0) -- (\cgL,-\cgN);
\draw[draw=cgMaskRule, line width=0.7pt] (0,-\cgL) -- (\cgN,-\cgL);
\draw[draw=cgMaskRule, line width=0.7pt] (0,0) rectangle (\cgN,-\cgN);

% ---------------------------------------------------------------------------
% Cells removed by Cache Grab: block causal minus token causal. Drawn last so
% the outline stays visible where a cell abuts the clean/noisy separator.
% ---------------------------------------------------------------------------
\foreach \cgq in {1,...,\cgL}{%
  \foreach \cgk in {1,...,\cgL}{%
    \pgfmathtruncatemacro{\cgbq}{floor((\cgq-1)/\cgb)}%
    \pgfmathtruncatemacro{\cgbk}{floor((\cgk-1)/\cgb)}%
    \ifnum\cgbk=\cgbq
      \ifnum\cgk>\cgq
        \draw[cut outline] ({\cgk-1},{-\cgq+1}) rectangle ++(1,-1);%
      \fi
    \fi
  }%
}

% Row (query) and column (key) labels.
\foreach \cgi in {1,...,\cgL}{%
  \node[mask label, anchor=east] at (-0.2,{-\cgi+0.5}) {$\mathbf{x}^{\cgi}$};
  \node[mask label, anchor=east]
    at (-0.2,{-\cgi-\cgL+0.5}) {$\mathbf{z}_{t}^{\cgi}$};
  \node[mask label, anchor=north] at ({\cgi-0.5},-\cgN-0.1) {$\mathbf{x}^{\cgi}$};
  \node[mask label, anchor=north]
    at ({\cgi+\cgL-0.5},-\cgN-0.1) {$\mathbf{z}_{t}^{\cgi}$};
}
\node[axis label, rotate=90] at (-2.2,{-\cgN/2}) {Queries};
\node[axis label] at ({\cgN/2},-13.8) {Keys};

% ---------------------------------------------------------------------------
% Legend, stacked to the right of the mask.
% ---------------------------------------------------------------------------
% One legend entry. Arguments: y of the swatch top, fill color, text.
% Vertical distance between legend entries, in grid units. 1.5 fits one-line
% labels; two-line labels need about 1.8.
\def\cgpitch{2.2}
% One legend entry. Arguments: row (0 = top), fill colour, text.
\newcommand{\cgmasklegend}[3]{%
  \path[fill=#2, draw=cgMaskRule, line width=0.3pt]
    (12.7,{-0.8-#1*\cgpitch}) rectangle ++(1,-1);
  \node[legend text, anchor=west] at (14.1,{-1.3-#1*\cgpitch}) {#3};
}

\cgmasklegend{0}{cgMaskBlue}{Clean-to-clean\\(block) causal}
\cgmasklegend{1}{cgMaskGreen}{Noisy-to-clean\\block causal}
\cgmasklegend{2}{cgMaskOrange}{Noisy-to-noisy\\block diagonal}
\cgmasklegend{3}{cgMaskBlue}{Removed for\\Sliding Window}
\draw[cut outline] (12.7,{-0.8-3*\cgpitch}) rectangle ++(1,-1);
\node[axis label, anchor=north west] at (13,{-2.7-3*\cgpitch}) {$L = 6,~~S=2$};

\end{tikzpicture}
\endgroup


==> figures/early_commit.tex <==
% Early commit heuristic: commit the longest contiguous left-to-right run of
% active-window positions whose argmax softmax probability exceeds tau.
%
% Required in the manuscript preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta}
%
% Sized for a wrapfigure of 0.5\textwidth. Colours are shared with
% figures/cache_grab.tex: green = committed to the KV cache, purple = still in
% the active window. The point of the figure is position 6, which clears tau but
% is NOT committed because a position to its left did not.
%
% NOTE: every line outside the tikzpicture must end in % so that a standalone
% preview measures the picture's true width.
%
\begingroup%
\definecolor{ecCache}{HTML}{3F8A5C}%
\definecolor{ecWin}{HTML}{2362B3}%
\definecolor{ecGhost}{HTML}{667085}%
\definecolor{ecThresh}{HTML}{728FB6}%
\definecolor{ecInk}{HTML}{25232A}%
%
\def\ecP{0.92}% position pitch
\def\ecBW{0.185}% bar width
\def\ecT{0.95}% confidence threshold
%
% one position: {index}{h1}{h2}{h3}{argmax bar 1-3}{committed 0/1}
\newcommand{\ecpos}[6]{%
 \pgfmathsetmacro{\ecx}{\ecP*(#1-1)}%
 \ifnum#6=1\colorlet{echi}{ecCache}\else\colorlet{echi}{ecWin}\fi%
 \foreach \eck/\ech in {1/#2,2/#3,3/#4}{%
   \pgfmathsetmacro{\ecbx}{\ecx+0.11+0.235*(\eck-1)}%
   \ifnum\eck=#5%
     % committed bars are solid, held bars are outlined: a greyscale-safe
     % second channel, since green and purple share a grey value.
     \ifnum#6=1\def\ecfill{echi!85}\else\def\ecfill{echi!22}\fi%
     \path[fill=\ecfill,draw=echi,line width=0.7pt]%
       (\ecbx,0) rectangle ++(\ecBW,\ech);%
   \else%
     \path[fill=ecGhost!18,draw=ecGhost!55,line width=0.4pt]%
       (\ecbx,0) rectangle ++(\ecBW,\ech);%
   \fi}}%
%
% token cell: {index}{word}{committed 0/1}
\newcommand{\eccell}[3]{%
 \pgfmathsetmacro{\ecx}{\ecP*(#1-1)}%
 \ifnum#3=1\colorlet{ecc}{ecCache}\else\colorlet{ecc}{ecGhost}\fi%
 \path[fill=ecc!8,draw=ecc!60,line width=0.5pt,rounded corners=1.5pt]%
   (\ecx+0.02,-0.52) rectangle ++(0.84,0.40);%
 \node[font=\scriptsize,text=ecInk,inner sep=0] at (\ecx+0.44,-0.325) {#2};}%
%
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth]
% axes
\draw[ecGhost!70,line width=0.5pt,->] (-0.12,0) -- (-0.12,1.52);
\draw[ecGhost!70,line width=0.5pt] (-0.12,0) -- (5.60,0);
\node[font=\scriptsize,text=ecGhost!85!black,rotate=90,inner sep=0]
  at (-0.42,0.76) {softmax};

% bars: h1/h2/h3, argmax index, committed
\ecpos{1}{1.28}{0.45}{0.60}{1}{1}
\ecpos{2}{0.40}{0.52}{1.22}{3}{1}
\ecpos{3}{1.18}{0.42}{0.55}{1}{1}
\ecpos{4}{0.78}{0.62}{0.70}{1}{0}
\ecpos{5}{0.60}{0.72}{0.55}{2}{0}
\ecpos{6}{1.15}{0.40}{0.50}{1}{0}

% confidence threshold
\draw[ecThresh,densely dashed,line width=0.9pt] (-0.12,\ecT) -- (5.56,\ecT);
% \node[font=\scriptsize,text=ecThresh,anchor=west,inner sep=1pt]
  % at (5.56,\ecT) {$\tau$};

% token cells
\eccell{1}{the}{1}\eccell{2}{cat}{1}\eccell{3}{sat}{1}
\eccell{4}{by}{0}\eccell{5}{the}{0}\eccell{6}{mat}{0}

% committed prefix
\draw[ecCache,densely dashed,line width=0.9pt,rounded corners=2.5pt]
  (-0.04,-0.58) rectangle ({\ecP*2+0.90},-0.06);
\node[font=\scriptsize,text=ecCache,anchor=west,inner sep=0]
  at (0.0,-0.76) {grabbed early};

% first miss stops the run
\draw[ecInk!75,line width=0.7pt,->]
  ({\ecP*3+0.44},1.44) -- ({\ecP*3+0.44},0.86);
\node[font=\scriptsize,text=ecInk!75,anchor=south,inner sep=1.5pt]
  at ({\ecP*3+0.44},1.46) {\textit{first below confidence threshold: run stops}};

% position 6 clears tau but is downstream of the miss
% \node[font=\scriptsize,text=ecWin,anchor=south,inner sep=1pt]
  % at ({\ecP*5+0.44},1.17) {held};
\end{tikzpicture}%
\endgroup%


==> figures/graphical_abstract.tex <==
% Graphical abstract: decoding progression + benefits on the left, two result
% panels on the right. Sits directly under the abstract.
%
% Requires in the preamble: \usepackage{graphicx,tikz} and amssymb (\checkmark).
%
% NOTE: lines outside the minipages must end in % -- between minipages we are in
% horizontal mode, where a bare line ending adds a real space.
%
\begingroup%
\definecolor{gaGrab}{HTML}{3F8A5C}%
\definecolor{cdWin}{HTML}{2362B3}%
\newcommand{\gacheck}{\textcolor{gaGrab}{$\checkmark$}\,}%
\ifdefined\gaind\else\newlength{\gaind}\fi
% The schematic overhangs into the left margin. Measured on the compiled page:
% the text block starts 108pt from the paper edge and the line-number gutter
% ends at 85.7pt, so 22.3pt is clear; 18pt keeps a margin of error.
\ifdefined\gaover\else\newlength{\gaover}\fi\setlength{\gaover}{18pt}
\settowidth{\gaind}{\gacheck}
\newcommand{\gabullet}[1]{%
  \noindent\hangindent=\gaind\hangafter=1%
  \gacheck\textcolor{gaGrab}{\textbf{#1}}\par}
%
% ---- decoding schematic, tagline and the four benefits | result panels -----
% The two columns are centred on each other vertically ([c]), so they stay
% balanced however the spacing inside either one changes. The panels get 0.448
% of the width, so they print at ~1.0x; the schematic scales down to fill the rest.
\begin{minipage}[c]{0.535\textwidth}%
\makebox[\linewidth][l]{\hspace*{-\gaover}%
\resizebox{\dimexpr\linewidth+\gaover\relax}{!}
{\input{figures/cache_grab_compact}}}%
\par\vspace{0.5em}%
\small\noindent\textcolor{cdWin}{\textbf{\textit{Clock Diffusion: Continuous language models with}}}\par
\vspace{0.35em}%
% the benefits as a 2x2 grid whose columns read top to bottom ("SoTA" keeps the
% last one on one line in the 124pt column)
\noindent\begin{minipage}[t]{0.39\linewidth}\raggedright\gabullet{Arbitrary length}\end{minipage}%
\hfill\begin{minipage}[t]{0.58\linewidth}\raggedright\gabullet{Accelerated inference}\end{minipage}\par
\vspace{0.55em}%
\noindent\begin{minipage}[t]{0.39\linewidth}\raggedright\gabullet{KV cache}\end{minipage}%
\hfill\begin{minipage}[t]{0.58\linewidth}\raggedright\gabullet{SoTA diffusion perplexity}\end{minipage}%
\end{minipage}%
\hfill%
% -4pt raises the panels 2pt, which centres what is drawn (legend to slanted
% tick labels) on the left column rather than the PDFs' padded boxes
\begin{minipage}[c]{0.448\textwidth}\vspace{-4pt}%
\centering%
\includegraphics[width=\linewidth]{figures/ga_ppl.pdf}%
% both panels are saved transparent, so the lower one's background no longer
% paints over the upper one's slanted tick labels and they can overlap
\par\vspace{-1.8em}%
\includegraphics[width=\linewidth]{figures/ga_bars.pdf}%
% leave the empty space under the slanted tick labels out of the column's depth
\par\vspace{-12pt}%
\end{minipage}%
\endgroup%


==> figures/sampling_masks.tex <==
% Fused caching + denoising attention masks used at SAMPLING time.
%
% Required in the manuscript preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{decorations.pathreplacing}
% and the notation macros \KV, \Cst, \Ast, \zs from header.tex.
%
% One model forward both writes the newly committed clean tokens C into the KV
% cache and denoises the active noisy tokens A. Queries are [C | A]; keys are
% [P | C | A], where P is the existing cache (prompt and earlier commits). Rules,
% checked against flm-private algo.py (_sampling_window_log_probs_and_cache_commit):
%
%   C -> P  all                       A -> P  all
%   C -> C  block: all within the     A -> C  all
%           completed block;          A -> A  bidirectional over the active set
%           sliding window: token
%           causal (diagonal kept)
%   C -> A  none, so C's cached K/V equal those of a separate caching forward
%
% The example (matching the caption): the cache already holds x^1..x^4.
%   Block: the completed block x^5, x^6 is committed, and the next block is two
%          fresh prior samples z_1^7, z_1^8.
%   Sliding window: one token x^5 is committed; the active window is the token
%          already in it, z_s^6, plus one newly admitted prior sample z_1^7.
% With one committed token the sliding window's token-causal C -> C rule is just
% the diagonal, so it is not visually distinct from block here.
%
% Colours follow figures/attention_masks.tex: blue clean-to-clean, green
% noisy-to-clean, orange noisy-to-noisy, grey not attended.
%
% NOTE: lines outside the tikzpicture must end in %.
%
\begingroup%
\definecolor{cgMaskBlue}{HTML}{A8C6EE}%
\definecolor{cgMaskGreen}{HTML}{BBDDA8}%
\definecolor{cgMaskOrange}{HTML}{F7C89B}%
\definecolor{cgMaskCut}{HTML}{C76835}%
\definecolor{cgMaskEmpty}{HTML}{ECECEC}%
\definecolor{cgMaskRule}{HTML}{55606E}%
\definecolor{cgMaskInk}{HTML}{25232A}%
\definecolor{cgMaskMuted}{HTML}{667085}%
% cached keys and active tokens (S = 2); committed tokens are set per panel
\def\smP{4}\def\smA{2}%
%
\begin{tikzpicture}[
  x=0.42cm, y=0.42cm,
  mask label/.style={font=\scriptsize, text=cgMaskInk, inner sep=0.8pt},
  group label/.style={font=\scriptsize, text=cgMaskMuted, inner sep=1pt},
  title/.style={font=\small, text=cgMaskInk, inner sep=1pt},
  legend text/.style={font=\scriptsize, text=cgMaskInk, inner sep=0pt, align=left},
]
%
% One panel. #1 = x offset, #2 = number of committed tokens, #3 = 1 if C -> C is
% token causal (sliding window), 0 if all within the block, #4 = title, #5 =
% comma list of time subscripts for the active tokens (s = retained, 1 = prior).
\newcommand{\smpanel}[5]{%
  \pgfmathtruncatemacro{\nC}{#2}%
  \pgfmathtruncatemacro{\nR}{\nC+\smA}%
  \pgfmathtruncatemacro{\nK}{\smP+\nC+\smA}%
  \foreach \q in {1,...,\nR}{%
    \foreach \k in {1,...,\nK}{%
      \pgfmathtruncatemacro{\qc}{\q<=\nC ? 1 : 0}%
      \pgfmathtruncatemacro{\kg}{\k<=\smP ? 0 : (\k<=\smP+\nC ? 1 : 2)}%
      \pgfmathtruncatemacro{\kc}{\k-\smP}%
      \pgfmathtruncatemacro{\st}{\qc==1 ? (\kg==2 ? 0 : ((\kg==1 && #3==1 && \kc>\q) ? 0 : 1))
                                         : (\kg==2 ? 3 : 2)}%
      \ifcase\st\relax \colorlet{smCur}{cgMaskEmpty}\or \colorlet{smCur}{cgMaskBlue}%
      \or \colorlet{smCur}{cgMaskGreen}\or \colorlet{smCur}{cgMaskOrange}\fi
      \path[fill=smCur, draw=white, line width=0.35pt]
        ({#1+\k-1},{-\q+1}) rectangle ++(1,-1);%
    }%
  }%
  % group separators and border
  \draw[cgMaskRule, line width=0.7pt] ({#1+\smP},0) -- ({#1+\smP},-\nR);
  \draw[cgMaskRule, line width=0.7pt] ({#1+\smP+\nC},0) -- ({#1+\smP+\nC},-\nR);
  \draw[cgMaskRule, line width=0.7pt] (#1,-\nC) -- ({#1+\nK},-\nC);
  \draw[cgMaskRule, line width=0.7pt] (#1,0) rectangle ({#1+\nK},-\nR);
  % committed tokens: row labels
  \foreach \i in {1,...,\nC}{%
    \pgfmathtruncatemacro{\pos}{\smP+\i}%
    \node[mask label, anchor=east] at ({#1-0.2},{-\i+0.5}) {$\mathbf{x}^{\pos}$};}
  % cached and committed keys: column labels
  \pgfmathtruncatemacro{\nX}{\smP+\nC}%
  \foreach \k in {1,...,\nX}{%
    \node[mask label, anchor=north] at ({#1+\k-0.5},{-\nR-0.1}) {$\mathbf{x}^{\k}$};}
  % active tokens: row and column labels, each with its own time subscript
  \foreach \sub [count=\i] in {#5}{%
    \pgfmathtruncatemacro{\pos}{\smP+\nC+\i}%
    \node[mask label, anchor=east] at ({#1-0.2},{-\nC-\i+0.5}) {$\mathbf{z}_{\sub}^{\pos}$};
    \node[mask label, anchor=north] at ({#1+\smP+\nC+\i-0.5},{-\nR-0.1}) {$\mathbf{z}_{\sub}^{\pos}$};}
  % what each key group is
  \draw[decorate, decoration={brace, amplitude=2.5pt}, cgMaskMuted, line width=0.4pt]
    ({#1+0.08},0.25) -- ({#1+\smP-0.08},0.25)
    node[group label, midway, above=2pt] {$\KV$};
  \draw[decorate, decoration={brace, amplitude=2.5pt}, cgMaskMuted, line width=0.4pt]
    ({#1+\smP+0.08},0.25) -- ({#1+\smP+\nC-0.08},0.25)
    node[group label, midway, above=2pt] {$\Cst$};
  \draw[decorate, decoration={brace, amplitude=2.5pt}, cgMaskMuted, line width=0.4pt]
    ({#1+\smP+\nC+0.08},0.25) -- ({#1+\nK-0.08},0.25)
    node[group label, midway, above=2pt] {$\Ast$};
  \node[title, anchor=base] at ({#1+\nK/2},1.95) {#4};
  \node[group label, font=\scriptsize\itshape] at ({#1+\nK/2},{-\nR-1.65}) {Keys};
}%
%
\smpanel{0}{2}{0}{Block}{1,1}
\smpanel{12.2}{1}{1}{Sliding Window}{s,1}
\node[group label, font=\scriptsize\itshape] at (-2.3,-2) [rotate=90] {Queries};
%
% legend, to the right of both panels
\newcommand{\smlegend}[3]{%
  \path[fill=#2, draw=cgMaskRule, line width=0.3pt] (21.4,{#1}) rectangle ++(1,-1);
  \node[legend text, anchor=west] at (22.8,{#1-0.5}) {#3};}
\smlegend{0.6}{cgMaskBlue}{Clean-to-clean}
\smlegend{-0.9}{cgMaskGreen}{Noisy-to-clean}
\smlegend{-2.4}{cgMaskOrange}{Noisy-to-noisy}
\node[group label, font=\scriptsize\itshape, anchor=north west] at (21.3,-3.9) {$S=2$};
\end{tikzpicture}%
\endgroup%


==> figures/self_speculation.tex <==
% Cache Grab-SSD: one sampling step is a diffusion draft forward followed by an
% AR verification forward. The AR head is checked left to right against the
% draft and the longest exactly-matching prefix is accepted; a single mismatch
% stops the run, so later positions that happen to agree are NOT accepted. The
% AR token at the first mismatch is then force-committed as a correction --
% the "accepted prefix + 1" of speculative decoding: that last AR token is
% grabbed into the cache too, so a step always commits at least one token. The point of the figure is the tail: positions strictly
% after the correction are NOT discarded and re-noised, they keep the noise
% level they had reached and denoise on from there (the default 'retain' tail
% policy; an opt-in 'reset' policy that does discard them is an ablation).
%
% Required in the manuscript preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta}
%
% Colours are shared with figures/early_commit.tex and figures/cache_grab.tex:
% green = committed to the KV cache, blue = still in the active window, burnt
% orange = the rejected draft (matches cgMaskCut in figures/attention_masks.tex).
%
% NOTE: every line outside the tikzpicture must end in % so that a standalone
% preview measures the picture's true width.
%
\begingroup%
\definecolor{ssCache}{HTML}{3F8A5C}%
\definecolor{ssWin}{HTML}{2362B3}%
\definecolor{ssGhost}{HTML}{667085}%
\definecolor{ssRej}{HTML}{C76835}%
\definecolor{ssInk}{HTML}{25232A}%
%
\def\ssP{0.92}% position pitch, matched to early_commit.tex
\def\ssW{0.84}% cell width
\def\ssH{0.40}% cell height
%
% plain token cell: {slot}{ybot}{word}{colour}
\newcommand{\sscell}[4]{%
 \pgfmathsetmacro{\ssx}{\ssP*(#1-1)}%
 \path[fill=#4!8,draw=#4!60,line width=0.5pt,rounded corners=1.5pt]%
   (\ssx+0.02,#2) rectangle ++(\ssW,\ssH);%
 \node[font=\scriptsize,text=ssInk,inner sep=0]%
   at (\ssx+0.02+0.5*\ssW,#2+0.5*\ssH) {#3};}%
%
% AR correction cell: committed, but with the verifier's token. {slot}{ybot}{word}
\newcommand{\sscorr}[3]{%
 \pgfmathsetmacro{\ssx}{\ssP*(#1-1)}%
 \path[fill=ssCache!8,draw=ssCache!60,line width=0.5pt,rounded corners=1.5pt]%
   (\ssx+0.02,#2) rectangle ++(\ssW,\ssH);%
 \node[font=\scriptsize,text=ssInk,inner sep=0]%
   at (\ssx+0.02+0.5*\ssW,#2+0.5*\ssH) {#3};}%
%
% speckled (still-noisy) token cell: {slot}{ybot}{word}{level 0-6}
\newcommand{\sstok}[4]{%
 \pgfmathsetmacro{\ssx}{\ssP*(#1-1)+0.02}%
 \pgfmathsetmacro{\ssu}{#4/6}%
 \path[fill=ssWin!13] (\ssx,#2) rectangle ++(\ssW,\ssH);%
 \pgfmathsetseed{\numexpr 1013+617*#1\relax}%
 \pgfmathsetmacro{\sssw}{\ssW/12}%
 \pgfmathsetmacro{\sssh}{\ssH/6}%
 \begin{scope}%
 \clip (\ssx,#2) rectangle ++(\ssW,\ssH);%
 \foreach \si in {0,...,11}{\foreach \sj in {0,...,5}{%
   \pgfmathsetmacro{\ssg}{(rand+rand+rand)*0.62}%
   \pgfmathsetmacro{\sso}{min(0.92,abs(\ssg)*\ssu)}%
   \pgfmathtruncatemacro{\ssup}{\ssg>0 ? 1 : 0}%
   \ifnum\ssup=1%
     \path[fill=ssWin!88!black,opacity=\sso]%
       (\ssx+\sssw*\si,#2+\sssh*\sj) rectangle ++(\sssw,\sssh);%
   \else%
     \path[fill=white,opacity=\sso]%
       (\ssx+\sssw*\si,#2+\sssh*\sj) rectangle ++(\sssw,\sssh);%
   \fi}}%
 \end{scope}%
 \pgfmathsetmacro{\ssfo}{#4<2 ? 0 : 0.60}%
 \node[font=\scriptsize,text=ssInk,inner sep=0.7pt,rounded corners=0.5pt,%
       fill=white,fill opacity=\ssfo]%
   at (\ssx+0.5*\ssW,#2+0.5*\ssH) {#3};%
 \draw[ssWin!55,line width=0.35pt,rounded corners=1.5pt]%
   (\ssx,#2) rectangle ++(\ssW,\ssH);}%
%
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth]
\def\sstop{1.16}\def\ssmid{0.44}\def\ssbot{-0.26}
\def\sslab{-0.10}
% ---- row 1: diffusion draft -------------------------------------------------
\node[font=\scriptsize,text=ssWin,anchor=east,align=right,inner sep=0]
  at (\sslab,\sstop+0.5*\ssH) {diffusion\\draft};
\sscell{1}{\sstop}{the}{ssWin}\sscell{2}{\sstop}{cat}{ssWin}
\sscell{3}{\sstop}{sat}{ssWin}\sscell{4}{\sstop}{by}{ssWin}
\sscell{5}{\sstop}{the}{ssWin}\sscell{6}{\sstop}{mat}{ssWin}
% ---- row 2: AR verification -------------------------------------------------
\node[font=\scriptsize,text=ssGhost!85!black,anchor=east,align=right,inner sep=0]
  at (\sslab,\ssmid+0.5*\ssH) {AR\\verify};
\sscell{1}{\ssmid}{the}{ssGhost}\sscell{2}{\ssmid}{cat}{ssGhost}
\sscell{3}{\ssmid}{sat}{ssGhost}\sscell{4}{\ssmid}{on}{ssGhost}
% match / mismatch marks, centred in the gap between the rows
\pgfmathsetmacro{\ssgap}{0.5*(\sstop+\ssmid+\ssH)}
\foreach \sm in {1,2,3}{\node[font=\tiny,text=ssCache,inner sep=0]
  at ({\ssP*(\sm-1)+0.44},\ssgap) {$\checkmark$};}
\node[font=\scriptsize,text=ssRej,inner sep=0] at ({\ssP*3+0.44},\ssgap) {$\bm{\times}$};
% ---- row 3: resulting state -------------------------------------------------
\node[font=\scriptsize,text=ssInk!75,anchor=east,align=right,inner sep=0]
  at (\sslab,\ssbot+0.5*\ssH) {after};
\sscell{1}{\ssbot}{the}{ssCache}\sscell{2}{\ssbot}{cat}{ssCache}
\sscell{3}{\ssbot}{sat}{ssCache}\sscorr{4}{\ssbot}{on}
\sstok{5}{\ssbot}{the}{3}\sstok{6}{\ssbot}{mat}{4}
% the last AR token is grabbed too: trace it down from the verify row
\draw[ssCache!75,line width=0.6pt,->,densely dotted]
  ({\ssP*3+0.44},\ssmid-0.03) -- ({\ssP*3+0.44},\ssbot+\ssH+0.05);
% accepted prefix AND the AR correction both go into the cache
\draw[ssCache,densely dashed,line width=0.9pt,rounded corners=2.5pt]
  (-0.02,\ssbot-0.05) rectangle ({\ssP*3+0.88},\ssbot+\ssH+0.05);
\node[font=\scriptsize,text=ssCache,anchor=north west,inner sep=0]
  at (-0.02,\ssbot-0.11) {grabbed early};
\node[font=\scriptsize,text=ssWin,anchor=north east,inner sep=0]
  at ({\ssP*5+0.86},\ssbot-0.11) {keep denoising};
\end{tikzpicture}%
\endgroup%

